Spherical and hyperbolic orthogonal ring patterns: integrability and variational principles

We introduce orthogonal ring patterns in the 2-sphere and in the hyperbolic plane, consisting of pairs of concentric circles, which generalize circle patterns. We show that their radii are described by a discrete integrable system. This is a special case of the master integrable equation Q4. The variational description is given in terms of elliptic generalizations of the dilogarithm function. They have the same convexity principles as their circle-pattern counterparts. This allows us to prove existence and uniqueness results for the Dirichlet and Neumann boundary value problems. Some examples are computed numerically. In the limit of small smoothly varying rings, one obtains harmonic maps to the sphere and to the hyperbolic plane. A close relation to discrete surfaces with constant mean curvature is explained.

==> figures/laplaceQ4.tikz <==
  \begin{tikzpicture}[scale=2]
    \def\ptsize{1.125pt}
    \tikzset{label node/.style={inner sep=0, outer sep=.1cm, fill=white, fill opacity=0.8}}
    \coordinate (X) at (0,0);
    \coordinate (X1) at (1,1);
    \coordinate (X2) at (-1,1);
    \coordinate (X3) at (-1,-1);
    \coordinate (X4) at (1,-1);
    \coordinate (Y1) at (1,0);
    \coordinate (Y2) at (0,1);
    \coordinate (Y3) at (-1,0);
    \coordinate (Y4) at (0,-1);
    \foreach \complex in {X1, X2, X3, X4, Y1, Y2, Y3, Y4}
    {
      \draw (X) -- (\complex);
    }
    \path (X) -- node[pos=.6, anchor=west] {$\alpha-\beta$} (X1);
    \path (X) -- node[pos=.6, anchor=east] {$\beta-\alpha$} (X2);
    \path (X) -- node[pos=.6, anchor=east] {$\alpha-\beta$} (X3);
    \path (X) -- node[pos=.6, anchor=west] {$\beta-\alpha$} (X4);

    \path (X) -- node[pos=.6, anchor=south] {$\alpha$} (Y1);
    \path (X) -- node[pos=.6, anchor=east] {$\beta$} (Y2);
    \path (X) -- node[pos=.6, anchor=south] {$\alpha$} (Y3);
    \path (X) -- node[pos=.6, anchor=west] {$\beta$} (Y4);

    \node[label node, anchor=north west] at (X) {$X$};
    \node[label node, anchor=south west] at (X1) {$X_1$};
    \node[label node, anchor=south east] at (X2) {$X_2$};
    \node[label node, anchor=north east] at (X3) {$X_3$};
    \node[label node, anchor=north west] at (X4) {$X_4$};
    \node[label node, anchor=west] at (Y1) {$Y_1$};
    \node[label node, anchor=south] at (Y2) {$Y_2$};
    \node[label node, anchor=east] at (Y3) {$Y_3$};
    \node[label node, anchor=north] at (Y4) {$Y_4$};

    \foreach \complex in {X1, X2, X3, X4, X}
    {
      \draw [fill=black] (\complex) circle [radius=\ptsize];
    }

    \foreach \complex in {Y1, Y2, Y3, Y4}
    {
      \draw [fill=white] (\complex) circle [radius=\ptsize];
    }
    
  \end{tikzpicture}



==> figures/quad_equation_labels.tikz <==
  \begin{tikzpicture}[scale=1.5]
    \def\ptsize{1.5pt}
    \tikzset{label node/.style={inner sep=0, outer sep=.1cm, circle, fill=white, fill opacity=0.8}}
    \coordinate (x1) at (-1,0);
    \coordinate (x2) at (0,-1);
    \coordinate (x3) at (1,0);
    \coordinate (x4) at (0,1);
    \node[label node, anchor=east] at (x1) {$x_1$};
    \node[label node, anchor=north] at (x2) {$x_2$};
    \node[label node, anchor=west] at (x3) {$x_3$};
    \node[label node, anchor=south] at (x4) {$x_4$};
    \draw (x1) -- 
    node[label node, midway, anchor=north east] {$\alpha$} 
    (x2) -- 
    node[label node, midway, anchor=north west] {$\beta$} 
    (x3) -- 
    node[label node, midway, anchor=south west] {$\alpha$} 
    (x4) -- 
    node[label node, midway, anchor=south east] {$\beta$} 
    cycle;
    \foreach \complex in {x1, x3}
    {
      \draw [fill=black] (\complex) circle [radius=\ptsize];
    }
    \foreach \complex in {x2, x4}
    {
      \draw [fill=white] (\complex) circle [radius=\ptsize];
    }
  \end{tikzpicture}
  \hspace{1cm}
  \begin{tikzpicture}[scale=1.5]
    \def\ptsize{1.5pt}
    \tikzset{label node/.style={inner sep=0, outer sep=.1cm, circle, fill=white, fill opacity=0.8}}
    \coordinate (x1) at (-1,0);
    \coordinate (x2) at (0,-1);
    \coordinate (x3) at (1,0);
    \coordinate (x4) at (0,1);
    \node[label node, anchor=east] at (x1) {$x_1$};
    \node[label node, anchor=north] at (x2) {$x_2$};
    \node[label node, anchor=west] at (x3) {$x_3$};
    \node[label node, anchor=south] at (x4) {$x_4$};
    \draw (x1) -- node[midway, anchor=south] {$\alpha-\beta$} (x3);
    \draw (x1) -- node[midway, anchor=south east] {$\beta$} (x4);
    \draw (x1) -- node[midway, anchor=north east] {$\alpha$} (x2);
    \foreach \complex in {x1, x3}
    {
      \draw [fill=black] (\complex) circle [radius=\ptsize];
    }
    \foreach \complex in {x2, x4}
    {
      \draw [fill=white] (\complex) circle [radius=\ptsize];
    }

  \end{tikzpicture}


